Fisher transformation based Confidence Intervals of Correlations in Fixed- and Random-Effects Meta-Analysis

Meta-analyses of correlation coefficients are an important technique to integrate results from many cross-sectional and longitudinal research designs. Uncertainty in pooled estimates is typically assessed with the help of confidence intervals, which can double as hypothesis tests for two-sided hypotheses about the underlying correlation. A standard approach to construct confidence intervals for the main effect is the Hedges-Olkin-Vevea Fisher-z (HOVz) approach, which is based on the Fisher-z transformation. Results from previous studies (Field, 2005; Hafdahl and Williams, 2009), however, indicate that in random-effects models the performance of the HOVz confidence interval can be unsatisfactory. To this end, we propose improvements of the HOVz approach, which are based on enhanced variance estimators for the main effect estimate. In order to study the coverage of the new confidence intervals in both fixed- and random-effects meta-analysis models, we perform an extensive simulation study, comparing them to established approaches. Data were generated via a truncated normal and beta distribution model. The results show that our newly proposed confidence intervals based on a Knapp-Hartung-type variance estimator or robust heteroscedasticity consistent sandwich estimators in combination with the integral z-to-r transformation (Hafdahl, 2009) provide more accurate coverage than existing approaches in most scenarios, especially in the more appropriate beta distribution simulation model.

==> Grafiken/beta_0.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-02 10:53:27
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(311.02, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,111.15) --
	(311.02,111.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,157.13) --
	(311.02,157.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,203.11) --
	(311.02,203.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,249.09) --
	(311.02,249.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.25, 30.69) --
	(125.25,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.79, 30.69) --
	(174.79,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.32, 30.69) --
	(224.32,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.86, 30.69) --
	(273.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 42.18) --
	(311.02, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 88.16) --
	(311.02, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.14) --
	(311.02,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.12) --
	(311.02,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,226.10) --
	(311.02,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(311.02,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 30.69) --
	( 50.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 30.69) --
	(100.48,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 30.69) --
	(150.02,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 30.69) --
	(199.55,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 30.69) --
	(249.09,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 30.69) --
	(298.63,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 70.29,234.01) --
	(119.83,233.04) --
	(169.37,233.29) --
	(194.14,232.62) --
	(218.91,233.14) --
	(243.67,232.29) --
	(268.44,231.69);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.84,228.17) --
	(121.38,227.54) --
	(170.92,227.40) --
	(195.68,226.93) --
	(220.45,226.84) --
	(245.22,226.74) --
	(269.99,225.22);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.39,255.80) --
	(122.93,255.75) --
	(172.46,254.29) --
	(197.23,252.43) --
	(222.00,252.73) --
	(246.77,250.84) --
	(271.54,249.72);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.93,181.57) --
	(124.47,181.82) --
	(174.01,181.09) --
	(198.78,180.09) --
	(223.55,179.71) --
	(248.32,178.59) --
	(273.09,177.49);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.71,228.75) --
	( 76.48,228.47) --
	(126.02,228.18) --
	(175.56,227.57) --
	(200.33,227.12) --
	(225.10,227.47) --
	(249.87,227.13) --
	(274.64,225.72);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 53.26,216.26) --
	( 78.03,216.07) --
	(127.57,215.22) --
	(177.11,215.31) --
	(201.88,214.00) --
	(226.65,214.61) --
	(251.42,214.59) --
	(276.18,212.72);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.81,236.63) --
	( 79.58,236.41) --
	(129.12,235.20) --
	(178.66,235.49) --
	(203.43,235.05) --
	(228.19,235.35) --
	(252.96,234.50) --
	(277.73,233.77);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 56.36,228.72) --
	( 81.13,228.54) --
	(130.67,227.75) --
	(180.20,228.15) --
	(204.97,227.49) --
	(229.74,227.77) --
	(254.51,227.09) --
	(279.28,225.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,234.01) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,233.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37,233.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.14,232.62) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.91,233.14) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.67,232.29) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.44,231.69) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,232.06) --
	( 75.20,226.23) --
	( 68.47,226.23) --
	( 71.84,232.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38,231.42) --
	(124.74,225.60) --
	(118.01,225.60) --
	(121.38,231.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.92,231.28) --
	(174.28,225.46) --
	(167.55,225.46) --
	(170.92,231.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,230.82) --
	(199.05,224.99) --
	(192.32,224.99) --
	(195.68,230.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.45,230.72) --
	(223.82,224.90) --
	(217.09,224.90) --
	(220.45,230.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.22,230.62) --
	(248.59,224.80) --
	(241.86,224.80) --
	(245.22,230.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.99,229.11) --
	(273.36,223.28) --
	(266.63,223.28) --
	(269.99,229.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,251.91) --
	( 76.75,257.74) --
	( 70.02,257.74) --
	( 73.39,251.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.93,251.87) --
	(126.29,257.69) --
	(119.56,257.69) --
	(122.93,251.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,250.41) --
	(175.83,256.23) --
	(169.10,256.23) --
	(172.46,250.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23,248.55) --
	(200.60,254.37) --
	(193.87,254.37) --
	(197.23,248.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.00,248.84) --
	(225.37,254.67) --
	(218.64,254.67) --
	(222.00,248.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.77,246.96) --
	(250.13,252.78) --
	(243.41,252.78) --
	(246.77,246.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.54,245.84) --
	(274.90,251.66) --
	(268.18,251.66) --
	(271.54,245.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,179.07) rectangle ( 77.43,184.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,179.07) -- ( 77.43,184.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,184.06) -- ( 77.43,179.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,179.32) rectangle (126.97,184.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,179.32) -- (126.97,184.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,184.31) -- (126.97,179.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,178.59) rectangle (176.51,183.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,178.59) -- (176.51,183.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,183.59) -- (176.51,178.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,177.59) rectangle (201.28,182.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,177.59) -- (201.28,182.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,182.58) -- (201.28,177.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,177.21) rectangle (226.05,182.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,177.21) -- (226.05,182.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,182.21) -- (226.05,177.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,176.09) rectangle (250.82,181.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,176.09) -- (250.82,181.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,181.09) -- (250.82,176.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59,175.00) rectangle (275.59,179.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59,175.00) -- (275.59,179.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59,179.99) -- (275.59,175.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,226.25) -- ( 54.21,231.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,231.25) -- ( 54.21,226.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,228.75) -- ( 55.25,228.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71,225.22) -- ( 51.71,232.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,225.97) -- ( 78.98,230.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,230.97) -- ( 78.98,225.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,228.47) -- ( 80.02,228.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.48,224.94) -- ( 76.48,232.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,225.68) -- (128.52,230.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,230.68) -- (128.52,225.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.49,228.18) -- (129.55,228.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,224.65) -- (126.02,231.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,225.07) -- (178.06,230.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,230.06) -- (178.06,225.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03,227.57) -- (179.09,227.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,224.03) -- (175.56,231.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,224.63) -- (202.83,229.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,229.62) -- (202.83,224.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.80,227.12) -- (203.86,227.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.33,223.59) -- (200.33,230.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,224.98) -- (227.60,229.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,229.97) -- (227.60,224.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.57,227.47) -- (228.63,227.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.10,223.94) -- (225.10,231.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37,224.64) -- (252.36,229.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37,229.63) -- (252.36,224.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.34,227.13) -- (253.40,227.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87,223.60) -- (249.87,230.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14,223.22) -- (277.13,228.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14,228.22) -- (277.13,223.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.10,225.72) -- (278.17,225.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.64,222.19) -- (274.64,229.25);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.26,220.15) --
	( 56.63,214.32) --
	( 49.90,214.32) --
	cycle;

\path[fill=fillColor] ( 78.03,219.96) --
	( 81.39,214.13) --
	( 74.67,214.13) --
	cycle;

\path[fill=fillColor] (127.57,219.10) --
	(130.93,213.27) --
	(124.21,213.27) --
	cycle;

\path[fill=fillColor] (177.11,219.19) --
	(180.47,213.37) --
	(173.74,213.37) --
	cycle;

\path[fill=fillColor] (201.88,217.89) --
	(205.24,212.06) --
	(198.51,212.06) --
	cycle;

\path[fill=fillColor] (226.65,218.49) --
	(230.01,212.67) --
	(223.28,212.67) --
	cycle;

\path[fill=fillColor] (251.42,218.47) --
	(254.78,212.65) --
	(248.05,212.65) --
	cycle;

\path[fill=fillColor] (276.18,216.61) --
	(279.55,210.78) --
	(272.82,210.78) --
	cycle;

\path[fill=fillColor] ( 52.31,236.63) --
	( 54.81,239.13) --
	( 57.31,236.63) --
	( 54.81,234.14) --
	cycle;

\path[fill=fillColor] ( 77.08,236.41) --
	( 79.58,238.91) --
	( 82.08,236.41) --
	( 79.58,233.92) --
	cycle;

\path[fill=fillColor] (126.62,235.20) --
	(129.12,237.70) --
	(131.62,235.20) --
	(129.12,232.70) --
	cycle;

\path[fill=fillColor] (176.16,235.49) --
	(178.66,237.99) --
	(181.15,235.49) --
	(178.66,233.00) --
	cycle;

\path[fill=fillColor] (200.93,235.05) --
	(203.43,237.55) --
	(205.92,235.05) --
	(203.43,232.55) --
	cycle;

\path[fill=fillColor] (225.70,235.35) --
	(228.19,237.84) --
	(230.69,235.35) --
	(228.19,232.85) --
	cycle;

\path[fill=fillColor] (250.47,234.50) --
	(252.96,237.00) --
	(255.46,234.50) --
	(252.96,232.00) --
	cycle;

\path[fill=fillColor] (275.23,233.77) --
	(277.73,236.27) --
	(280.23,233.77) --
	(277.73,231.28) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.36,228.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13,228.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,227.75) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20,228.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97,227.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.74,227.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.51,227.09) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.28,225.86) circle (  2.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56,226.10) -- (311.02,226.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 39.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 85.13) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.11) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.09) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,223.07) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 42.18) --
	( 38.56, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 88.16) --
	( 38.56, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.14) --
	( 38.56,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.12) --
	( 38.56,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,226.10) --
	( 38.56,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 27.94) --
	( 50.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 27.94) --
	(100.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 27.94) --
	(150.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 27.94) --
	(199.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 27.94) --
	(249.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 27.94) --
	(298.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.94, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.48, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.02, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.55, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.09, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.63, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (174.79,  7.64) {$\varrho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Empirical Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.02, 80.27) rectangle (377.53,234.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,219.85) {CItype};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,207.97) {($\tau=0$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,186.95) rectangle (341.97,201.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,194.17) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,172.49) rectangle (341.97,186.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,183.60) --
	(338.11,177.78) --
	(331.38,177.78) --
	(334.74,183.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,158.04) rectangle (341.97,172.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,161.38) --
	(338.11,167.21) --
	(331.38,167.21) --
	(334.74,161.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,143.59) rectangle (341.97,158.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) rectangle (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) -- (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,153.31) -- (337.24,148.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,129.13) rectangle (341.97,143.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,133.86) -- (337.24,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,138.86) -- (337.24,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,136.36) -- (338.28,136.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,132.83) -- (334.74,139.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,114.68) rectangle (341.97,129.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (334.74,125.79) --
	(338.11,119.96) --
	(331.38,119.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,100.22) rectangle (341.97,114.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.25,107.45) --
	(334.74,109.95) --
	(337.24,107.45) --
	(334.74,104.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52, 85.77) rectangle (341.97,100.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.74, 93.00) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,191.14) {HC3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,176.69) {HC4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,162.24) {HOVz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,147.78) {HS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,133.33) {KH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,118.87) {WBS1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,104.42) {WBS2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47, 89.97) {WBS3};
\end{scope}
\end{tikzpicture}


==> Grafiken/beta_16.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-02 10:54:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(311.02, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,111.15) --
	(311.02,111.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,157.13) --
	(311.02,157.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,203.11) --
	(311.02,203.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,249.09) --
	(311.02,249.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.25, 30.69) --
	(125.25,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.79, 30.69) --
	(174.79,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.32, 30.69) --
	(224.32,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.86, 30.69) --
	(273.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 42.18) --
	(311.02, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 88.16) --
	(311.02, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.14) --
	(311.02,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.12) --
	(311.02,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,226.10) --
	(311.02,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(311.02,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 30.69) --
	( 50.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 30.69) --
	(100.48,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 30.69) --
	(150.02,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 30.69) --
	(199.55,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 30.69) --
	(249.09,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 30.69) --
	(298.63,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 70.29,231.96) --
	(119.83,231.77) --
	(169.37,232.03) --
	(194.14,232.68) --
	(218.91,232.84) --
	(243.67,238.68) --
	(268.44,217.58);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.84,225.76) --
	(121.38,225.51) --
	(170.92,225.79) --
	(195.68,226.09) --
	(220.45,226.08) --
	(245.22,232.35) --
	(269.99,209.63);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.39,221.86) --
	(122.93,214.78) --
	(172.46,195.21) --
	(197.23,171.74) --
	(222.00,117.96) --
	(243.16,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.93,160.81) --
	(124.47,160.26) --
	(174.01,156.75) --
	(198.78,154.48) --
	(223.55,147.38) --
	(248.32,132.96) --
	(273.09, 78.78);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.71,224.37) --
	( 76.48,223.94) --
	(126.02,223.43) --
	(175.56,224.09) --
	(200.33,224.84) --
	(225.10,225.02) --
	(249.87,231.93) --
	(274.64,209.65);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 53.26,213.62) --
	( 78.03,213.48) --
	(127.57,213.56) --
	(177.11,213.97) --
	(201.88,215.13) --
	(226.65,215.54) --
	(251.42,223.45) --
	(276.18,199.89);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.81,234.68) --
	( 79.58,234.79) --
	(129.12,233.94) --
	(178.66,234.80) --
	(203.43,235.24) --
	(228.19,236.26) --
	(252.96,241.92) --
	(277.73,221.61);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 56.36,226.94) --
	( 81.13,226.83) --
	(130.67,226.31) --
	(180.20,227.50) --
	(204.97,227.88) --
	(229.74,228.31) --
	(254.51,234.99) --
	(279.28,212.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,231.96) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,231.77) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37,232.03) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.14,232.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.91,232.84) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.67,238.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.44,217.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,229.65) --
	( 75.20,223.82) --
	( 68.47,223.82) --
	( 71.84,229.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38,229.39) --
	(124.74,223.56) --
	(118.01,223.56) --
	(121.38,229.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.92,229.68) --
	(174.28,223.85) --
	(167.55,223.85) --
	(170.92,229.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,229.97) --
	(199.05,224.14) --
	(192.32,224.14) --
	(195.68,229.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.45,229.96) --
	(223.82,224.13) --
	(217.09,224.13) --
	(220.45,229.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.22,236.23) --
	(248.59,230.41) --
	(241.86,230.41) --
	(245.22,236.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.99,213.52) --
	(273.36,207.69) --
	(266.63,207.69) --
	(269.99,213.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,217.97) --
	( 76.75,223.80) --
	( 70.02,223.80) --
	( 73.39,217.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.93,210.90) --
	(126.29,216.73) --
	(119.56,216.73) --
	(122.93,210.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,191.33) --
	(175.83,197.16) --
	(169.10,197.16) --
	(172.46,191.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23,167.85) --
	(200.60,173.68) --
	(193.87,173.68) --
	(197.23,167.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.00,114.07) --
	(225.37,119.90) --
	(218.64,119.90) --
	(222.00,114.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,158.31) rectangle ( 77.43,163.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,158.31) -- ( 77.43,163.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,163.31) -- ( 77.43,158.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,157.76) rectangle (126.97,162.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,157.76) -- (126.97,162.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,162.76) -- (126.97,157.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,154.25) rectangle (176.51,159.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,154.25) -- (176.51,159.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,159.24) -- (176.51,154.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,151.98) rectangle (201.28,156.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,151.98) -- (201.28,156.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,156.97) -- (201.28,151.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,144.89) rectangle (226.05,149.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,144.89) -- (226.05,149.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,149.88) -- (226.05,144.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,130.46) rectangle (250.82,135.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,130.46) -- (250.82,135.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,135.45) -- (250.82,130.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59, 76.28) rectangle (275.59, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59, 76.28) -- (275.59, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59, 81.28) -- (275.59, 76.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,221.87) -- ( 54.21,226.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,226.86) -- ( 54.21,221.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,224.37) -- ( 55.25,224.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71,220.83) -- ( 51.71,227.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,221.45) -- ( 78.98,226.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,226.44) -- ( 78.98,221.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,223.94) -- ( 80.02,223.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.48,220.41) -- ( 76.48,227.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,220.93) -- (128.52,225.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,225.93) -- (128.52,220.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.49,223.43) -- (129.55,223.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,219.90) -- (126.02,226.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,221.59) -- (178.06,226.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,226.59) -- (178.06,221.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03,224.09) -- (179.09,224.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,220.56) -- (175.56,227.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,222.35) -- (202.83,227.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,227.34) -- (202.83,222.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.80,224.84) -- (203.86,224.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.33,221.31) -- (200.33,228.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,222.52) -- (227.60,227.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,227.52) -- (227.60,222.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.57,225.02) -- (228.63,225.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.10,221.49) -- (225.10,228.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37,229.43) -- (252.36,234.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37,234.42) -- (252.36,229.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.34,231.93) -- (253.40,231.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87,228.39) -- (249.87,235.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14,207.15) -- (277.13,212.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14,212.15) -- (277.13,207.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.10,209.65) -- (278.17,209.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.64,206.12) -- (274.64,213.18);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.26,217.50) --
	( 56.63,211.67) --
	( 49.90,211.67) --
	cycle;

\path[fill=fillColor] ( 78.03,217.36) --
	( 81.39,211.54) --
	( 74.67,211.54) --
	cycle;

\path[fill=fillColor] (127.57,217.44) --
	(130.93,211.62) --
	(124.21,211.62) --
	cycle;

\path[fill=fillColor] (177.11,217.85) --
	(180.47,212.02) --
	(173.74,212.02) --
	cycle;

\path[fill=fillColor] (201.88,219.02) --
	(205.24,213.19) --
	(198.51,213.19) --
	cycle;

\path[fill=fillColor] (226.65,219.42) --
	(230.01,213.60) --
	(223.28,213.60) --
	cycle;

\path[fill=fillColor] (251.42,227.33) --
	(254.78,221.50) --
	(248.05,221.50) --
	cycle;

\path[fill=fillColor] (276.18,203.77) --
	(279.55,197.94) --
	(272.82,197.94) --
	cycle;

\path[fill=fillColor] ( 52.31,234.68) --
	( 54.81,237.18) --
	( 57.31,234.68) --
	( 54.81,232.19) --
	cycle;

\path[fill=fillColor] ( 77.08,234.79) --
	( 79.58,237.29) --
	( 82.08,234.79) --
	( 79.58,232.30) --
	cycle;

\path[fill=fillColor] (126.62,233.94) --
	(129.12,236.44) --
	(131.62,233.94) --
	(129.12,231.44) --
	cycle;

\path[fill=fillColor] (176.16,234.80) --
	(178.66,237.30) --
	(181.15,234.80) --
	(178.66,232.31) --
	cycle;

\path[fill=fillColor] (200.93,235.24) --
	(203.43,237.73) --
	(205.92,235.24) --
	(203.43,232.74) --
	cycle;

\path[fill=fillColor] (225.70,236.26) --
	(228.19,238.75) --
	(230.69,236.26) --
	(228.19,233.76) --
	cycle;

\path[fill=fillColor] (250.47,241.92) --
	(252.96,244.42) --
	(255.46,241.92) --
	(252.96,239.42) --
	cycle;

\path[fill=fillColor] (275.23,221.61) --
	(277.73,224.10) --
	(280.23,221.61) --
	(277.73,219.11) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.36,226.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13,226.83) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,226.31) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20,227.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97,227.88) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.74,228.31) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.51,234.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.28,212.92) circle (  2.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56,226.10) -- (311.02,226.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 39.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 85.13) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.11) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.09) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,223.07) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 42.18) --
	( 38.56, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 88.16) --
	( 38.56, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.14) --
	( 38.56,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.12) --
	( 38.56,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,226.10) --
	( 38.56,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 27.94) --
	( 50.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 27.94) --
	(100.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 27.94) --
	(150.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 27.94) --
	(199.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 27.94) --
	(249.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 27.94) --
	(298.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.94, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.48, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.02, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.55, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.09, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.63, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (174.79,  7.64) {$\varrho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Empirical Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.02, 80.27) rectangle (377.53,234.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,219.85) {CItype};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,207.97) {($\tau=.16$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,186.95) rectangle (341.97,201.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,194.17) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,172.49) rectangle (341.97,186.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,183.60) --
	(338.11,177.78) --
	(331.38,177.78) --
	(334.74,183.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,158.04) rectangle (341.97,172.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,161.38) --
	(338.11,167.21) --
	(331.38,167.21) --
	(334.74,161.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,143.59) rectangle (341.97,158.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) rectangle (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) -- (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,153.31) -- (337.24,148.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,129.13) rectangle (341.97,143.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,133.86) -- (337.24,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,138.86) -- (337.24,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,136.36) -- (338.28,136.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,132.83) -- (334.74,139.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,114.68) rectangle (341.97,129.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (334.74,125.79) --
	(338.11,119.96) --
	(331.38,119.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,100.22) rectangle (341.97,114.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.25,107.45) --
	(334.74,109.95) --
	(337.24,107.45) --
	(334.74,104.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52, 85.77) rectangle (341.97,100.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.74, 93.00) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,191.14) {HC3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,176.69) {HC4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,162.24) {HOVz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,147.78) {HS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,133.33) {KH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,118.87) {WBS1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,104.42) {WBS2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47, 89.97) {WBS3};
\end{scope}
\end{tikzpicture}


==> Grafiken/beta_4.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-02 10:54:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(311.02, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,111.15) --
	(311.02,111.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,157.13) --
	(311.02,157.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,203.11) --
	(311.02,203.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,249.09) --
	(311.02,249.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.25, 30.69) --
	(125.25,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.79, 30.69) --
	(174.79,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.32, 30.69) --
	(224.32,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.86, 30.69) --
	(273.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 42.18) --
	(311.02, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 88.16) --
	(311.02, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.14) --
	(311.02,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.12) --
	(311.02,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,226.10) --
	(311.02,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(311.02,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 30.69) --
	( 50.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 30.69) --
	(100.48,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 30.69) --
	(150.02,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 30.69) --
	(199.55,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 30.69) --
	(249.09,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 30.69) --
	(298.63,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 70.29,234.38) --
	(119.83,234.60) --
	(169.37,241.04) --
	(194.14,244.52) --
	(218.91,234.93) --
	(243.67, 98.54) --
	(249.46,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.84,227.50) --
	(121.38,227.93) --
	(170.92,234.49) --
	(195.68,238.60) --
	(220.45,228.27) --
	(245.22, 86.96) --
	(250.36,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.39,196.99) --
	(122.93,162.25) --
	(172.46, 50.74) --
	(182.25,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.93,151.93) --
	(124.47,149.44) --
	(174.01,140.20) --
	(198.78,129.10) --
	(223.55,109.44) --
	(248.32, 57.28) --
	(255.37,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.71,225.98) --
	( 76.48,226.63) --
	(126.02,227.30) --
	(175.56,234.38) --
	(200.33,238.62) --
	(225.10,228.26) --
	(249.87, 86.96) --
	(255.00,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 53.26,217.14) --
	( 78.03,217.64) --
	(127.57,218.14) --
	(177.11,225.97) --
	(201.88,231.24) --
	(226.65,219.88) --
	(251.42, 74.19) --
	(255.82,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.81,237.02) --
	( 79.58,237.69) --
	(129.12,238.07) --
	(178.66,244.00) --
	(203.43,247.67) --
	(228.19,238.45) --
	(252.96,105.34) --
	(259.12,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 56.36,229.50) --
	( 81.13,229.94) --
	(130.67,230.72) --
	(180.20,237.81) --
	(204.97,241.60) --
	(229.74,231.36) --
	(254.51, 92.61) --
	(259.96,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,234.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,234.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37,241.04) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.14,244.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.91,234.93) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.67, 98.54) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,231.39) --
	( 75.20,225.56) --
	( 68.47,225.56) --
	( 71.84,231.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38,231.82) --
	(124.74,225.99) --
	(118.01,225.99) --
	(121.38,231.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.92,238.38) --
	(174.28,232.55) --
	(167.55,232.55) --
	(170.92,238.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,242.49) --
	(199.05,236.66) --
	(192.32,236.66) --
	(195.68,242.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.45,232.15) --
	(223.82,226.32) --
	(217.09,226.32) --
	(220.45,232.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.22, 90.84) --
	(248.59, 85.02) --
	(241.86, 85.02) --
	(245.22, 90.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,193.10) --
	( 76.75,198.93) --
	( 70.02,198.93) --
	( 73.39,193.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.93,158.36) --
	(126.29,164.19) --
	(119.56,164.19) --
	(122.93,158.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46, 46.86) --
	(175.83, 52.68) --
	(169.10, 52.68) --
	(172.46, 46.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,149.43) rectangle ( 77.43,154.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,149.43) -- ( 77.43,154.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,154.43) -- ( 77.43,149.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,146.94) rectangle (126.97,151.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,146.94) -- (126.97,151.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,151.93) -- (126.97,146.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,137.71) rectangle (176.51,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,137.71) -- (176.51,142.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,142.70) -- (176.51,137.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,126.61) rectangle (201.28,131.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,126.61) -- (201.28,131.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,131.60) -- (201.28,126.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,106.94) rectangle (226.05,111.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,106.94) -- (226.05,111.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,111.94) -- (226.05,106.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 54.78) rectangle (250.82, 59.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 54.78) -- (250.82, 59.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 59.78) -- (250.82, 54.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,223.48) -- ( 54.21,228.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,228.47) -- ( 54.21,223.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,225.98) -- ( 55.25,225.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71,222.44) -- ( 51.71,229.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,224.13) -- ( 78.98,229.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,229.13) -- ( 78.98,224.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,226.63) -- ( 80.02,226.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.48,223.10) -- ( 76.48,230.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,224.80) -- (128.52,229.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,229.80) -- (128.52,224.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.49,227.30) -- (129.55,227.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,223.77) -- (126.02,230.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,231.88) -- (178.06,236.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,236.88) -- (178.06,231.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03,234.38) -- (179.09,234.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,230.85) -- (175.56,237.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,236.12) -- (202.83,241.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,241.12) -- (202.83,236.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.80,238.62) -- (203.86,238.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.33,235.09) -- (200.33,242.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,225.76) -- (227.60,230.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,230.75) -- (227.60,225.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.57,228.26) -- (228.63,228.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.10,224.72) -- (225.10,231.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37, 84.46) -- (252.36, 89.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37, 89.45) -- (252.36, 84.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.34, 86.96) -- (253.40, 86.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87, 83.42) -- (249.87, 90.49);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.26,221.02) --
	( 56.63,215.20) --
	( 49.90,215.20) --
	cycle;

\path[fill=fillColor] ( 78.03,221.53) --
	( 81.39,215.70) --
	( 74.67,215.70) --
	cycle;

\path[fill=fillColor] (127.57,222.02) --
	(130.93,216.20) --
	(124.21,216.20) --
	cycle;

\path[fill=fillColor] (177.11,229.85) --
	(180.47,224.02) --
	(173.74,224.02) --
	cycle;

\path[fill=fillColor] (201.88,235.12) --
	(205.24,229.29) --
	(198.51,229.29) --
	cycle;

\path[fill=fillColor] (226.65,223.76) --
	(230.01,217.94) --
	(223.28,217.94) --
	cycle;

\path[fill=fillColor] (251.42, 78.08) --
	(254.78, 72.25) --
	(248.05, 72.25) --
	cycle;

\path[fill=fillColor] ( 52.31,237.02) --
	( 54.81,239.52) --
	( 57.31,237.02) --
	( 54.81,234.52) --
	cycle;

\path[fill=fillColor] ( 77.08,237.69) --
	( 79.58,240.19) --
	( 82.08,237.69) --
	( 79.58,235.19) --
	cycle;

\path[fill=fillColor] (126.62,238.07) --
	(129.12,240.57) --
	(131.62,238.07) --
	(129.12,235.57) --
	cycle;

\path[fill=fillColor] (176.16,244.00) --
	(178.66,246.50) --
	(181.15,244.00) --
	(178.66,241.50) --
	cycle;

\path[fill=fillColor] (200.93,247.67) --
	(203.43,250.17) --
	(205.92,247.67) --
	(203.43,245.17) --
	cycle;

\path[fill=fillColor] (225.70,238.45) --
	(228.19,240.95) --
	(230.69,238.45) --
	(228.19,235.96) --
	cycle;

\path[fill=fillColor] (250.47,105.34) --
	(252.96,107.84) --
	(255.46,105.34) --
	(252.96,102.84) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.36,229.50) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13,229.94) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,230.72) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20,237.81) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97,241.60) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.74,231.36) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.51, 92.61) circle (  2.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56,226.10) -- (311.02,226.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 39.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 85.13) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.11) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.09) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,223.07) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 42.18) --
	( 38.56, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 88.16) --
	( 38.56, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.14) --
	( 38.56,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.12) --
	( 38.56,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,226.10) --
	( 38.56,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 27.94) --
	( 50.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 27.94) --
	(100.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 27.94) --
	(150.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 27.94) --
	(199.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 27.94) --
	(249.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 27.94) --
	(298.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.94, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.48, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.02, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.55, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.09, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.63, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (174.79,  7.64) {$\varrho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Empirical Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.02, 80.27) rectangle (377.53,234.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,219.85) {CItype};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,207.97) {($\tau=.4$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,186.95) rectangle (341.97,201.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,194.17) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,172.49) rectangle (341.97,186.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,183.60) --
	(338.11,177.78) --
	(331.38,177.78) --
	(334.74,183.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,158.04) rectangle (341.97,172.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,161.38) --
	(338.11,167.21) --
	(331.38,167.21) --
	(334.74,161.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,143.59) rectangle (341.97,158.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) rectangle (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) -- (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,153.31) -- (337.24,148.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,129.13) rectangle (341.97,143.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,133.86) -- (337.24,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,138.86) -- (337.24,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,136.36) -- (338.28,136.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,132.83) -- (334.74,139.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,114.68) rectangle (341.97,129.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (334.74,125.79) --
	(338.11,119.96) --
	(331.38,119.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,100.22) rectangle (341.97,114.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.25,107.45) --
	(334.74,109.95) --
	(337.24,107.45) --
	(334.74,104.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52, 85.77) rectangle (341.97,100.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.74, 93.00) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,191.14) {HC3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,176.69) {HC4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,162.24) {HOVz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,147.78) {HS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,133.33) {KH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,118.87) {WBS1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,104.42) {WBS2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47, 89.97) {WBS3};
\end{scope}
\end{tikzpicture}


==> Grafiken/normal_0.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-02 11:11:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(311.02, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,111.15) --
	(311.02,111.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,157.13) --
	(311.02,157.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,203.11) --
	(311.02,203.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,249.09) --
	(311.02,249.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.25, 30.69) --
	(125.25,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.79, 30.69) --
	(174.79,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.32, 30.69) --
	(224.32,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.86, 30.69) --
	(273.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 42.18) --
	(311.02, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 88.16) --
	(311.02, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.14) --
	(311.02,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.12) --
	(311.02,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,226.10) --
	(311.02,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(311.02,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 30.69) --
	( 50.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 30.69) --
	(100.48,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 30.69) --
	(150.02,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 30.69) --
	(199.55,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 30.69) --
	(249.09,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 30.69) --
	(298.63,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 70.29,233.64) --
	(119.83,234.06) --
	(169.37,232.85) --
	(194.14,232.78) --
	(218.91,232.15) --
	(243.67,232.67) --
	(268.44,232.52);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.84,228.04) --
	(121.38,228.35) --
	(170.92,227.01) --
	(195.68,227.14) --
	(220.45,226.29) --
	(245.22,226.81) --
	(269.99,226.97);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.39,256.36) --
	(122.93,255.34) --
	(172.46,253.99) --
	(197.23,253.47) --
	(222.00,252.09) --
	(246.77,251.39) --
	(271.54,250.35);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.93,181.37) --
	(124.47,181.77) --
	(174.01,180.92) --
	(198.78,179.99) --
	(223.55,178.85) --
	(248.32,179.09) --
	(273.09,180.25);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.71,229.06) --
	( 76.48,227.72) --
	(126.02,228.84) --
	(175.56,228.00) --
	(200.33,227.62) --
	(225.10,226.62) --
	(249.87,227.34) --
	(274.64,227.27);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 53.26,215.95) --
	( 78.03,215.27) --
	(127.57,216.04) --
	(177.11,214.95) --
	(201.88,215.00) --
	(226.65,213.80) --
	(251.42,214.40) --
	(276.18,214.41);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.81,236.09) --
	( 79.58,235.76) --
	(129.12,236.02) --
	(178.66,235.23) --
	(203.43,235.13) --
	(228.19,234.67) --
	(252.96,235.02) --
	(277.73,234.67);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 56.36,228.78) --
	( 81.13,228.38) --
	(130.67,228.55) --
	(180.20,227.49) --
	(204.97,227.17) --
	(229.74,226.90) --
	(254.51,227.39) --
	(279.28,227.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,233.64) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,234.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37,232.85) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.14,232.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.91,232.15) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.67,232.67) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.44,232.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,231.93) --
	( 75.20,226.10) --
	( 68.47,226.10) --
	( 71.84,231.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38,232.23) --
	(124.74,226.41) --
	(118.01,226.41) --
	(121.38,232.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.92,230.89) --
	(174.28,225.06) --
	(167.55,225.06) --
	(170.92,230.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,231.03) --
	(199.05,225.20) --
	(192.32,225.20) --
	(195.68,231.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.45,230.17) --
	(223.82,224.35) --
	(217.09,224.35) --
	(220.45,230.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.22,230.70) --
	(248.59,224.87) --
	(241.86,224.87) --
	(245.22,230.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.99,230.85) --
	(273.36,225.03) --
	(266.63,225.03) --
	(269.99,230.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,252.48) --
	( 76.75,258.30) --
	( 70.02,258.30) --
	( 73.39,252.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.93,251.45) --
	(126.29,257.28) --
	(119.56,257.28) --
	(122.93,251.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,250.10) --
	(175.83,255.93) --
	(169.10,255.93) --
	(172.46,250.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23,249.59) --
	(200.60,255.41) --
	(193.87,255.41) --
	(197.23,249.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.00,248.21) --
	(225.37,254.03) --
	(218.64,254.03) --
	(222.00,248.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.77,247.51) --
	(250.13,253.34) --
	(243.41,253.34) --
	(246.77,247.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.54,246.47) --
	(274.90,252.30) --
	(268.18,252.30) --
	(271.54,246.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,178.88) rectangle ( 77.43,183.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,178.88) -- ( 77.43,183.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,183.87) -- ( 77.43,178.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,179.27) rectangle (126.97,184.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,179.27) -- (126.97,184.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,184.27) -- (126.97,179.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,178.43) rectangle (176.51,183.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,178.43) -- (176.51,183.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,183.42) -- (176.51,178.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,177.49) rectangle (201.28,182.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,177.49) -- (201.28,182.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,182.48) -- (201.28,177.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,176.36) rectangle (226.05,181.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,176.36) -- (226.05,181.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,181.35) -- (226.05,176.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,176.60) rectangle (250.82,181.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,176.60) -- (250.82,181.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82,181.59) -- (250.82,176.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59,177.75) rectangle (275.59,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59,177.75) -- (275.59,182.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (270.59,182.75) -- (275.59,177.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,226.56) -- ( 54.21,231.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,231.55) -- ( 54.21,226.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,229.06) -- ( 55.25,229.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71,225.52) -- ( 51.71,232.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,225.22) -- ( 78.98,230.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,230.22) -- ( 78.98,225.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,227.72) -- ( 80.02,227.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.48,224.19) -- ( 76.48,231.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,226.34) -- (128.52,231.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,231.33) -- (128.52,226.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.49,228.84) -- (129.55,228.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,225.30) -- (126.02,232.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,225.50) -- (178.06,230.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,230.50) -- (178.06,225.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03,228.00) -- (179.09,228.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,224.47) -- (175.56,231.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,225.12) -- (202.83,230.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,230.12) -- (202.83,225.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.80,227.62) -- (203.86,227.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.33,224.09) -- (200.33,231.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,224.12) -- (227.60,229.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,229.12) -- (227.60,224.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.57,226.62) -- (228.63,226.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.10,223.09) -- (225.10,230.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37,224.84) -- (252.36,229.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37,229.83) -- (252.36,224.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.34,227.34) -- (253.40,227.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87,223.80) -- (249.87,230.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14,224.77) -- (277.13,229.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.14,229.77) -- (277.13,224.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.10,227.27) -- (278.17,227.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.64,223.74) -- (274.64,230.80);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.26,219.84) --
	( 56.63,214.01) --
	( 49.90,214.01) --
	cycle;

\path[fill=fillColor] ( 78.03,219.16) --
	( 81.39,213.33) --
	( 74.67,213.33) --
	cycle;

\path[fill=fillColor] (127.57,219.93) --
	(130.93,214.10) --
	(124.21,214.10) --
	cycle;

\path[fill=fillColor] (177.11,218.83) --
	(180.47,213.01) --
	(173.74,213.01) --
	cycle;

\path[fill=fillColor] (201.88,218.89) --
	(205.24,213.06) --
	(198.51,213.06) --
	cycle;

\path[fill=fillColor] (226.65,217.68) --
	(230.01,211.86) --
	(223.28,211.86) --
	cycle;

\path[fill=fillColor] (251.42,218.28) --
	(254.78,212.46) --
	(248.05,212.46) --
	cycle;

\path[fill=fillColor] (276.18,218.29) --
	(279.55,212.46) --
	(272.82,212.46) --
	cycle;

\path[fill=fillColor] ( 52.31,236.09) --
	( 54.81,238.59) --
	( 57.31,236.09) --
	( 54.81,233.59) --
	cycle;

\path[fill=fillColor] ( 77.08,235.76) --
	( 79.58,238.26) --
	( 82.08,235.76) --
	( 79.58,233.26) --
	cycle;

\path[fill=fillColor] (126.62,236.02) --
	(129.12,238.52) --
	(131.62,236.02) --
	(129.12,233.52) --
	cycle;

\path[fill=fillColor] (176.16,235.23) --
	(178.66,237.72) --
	(181.15,235.23) --
	(178.66,232.73) --
	cycle;

\path[fill=fillColor] (200.93,235.13) --
	(203.43,237.62) --
	(205.92,235.13) --
	(203.43,232.63) --
	cycle;

\path[fill=fillColor] (225.70,234.67) --
	(228.19,237.16) --
	(230.69,234.67) --
	(228.19,232.17) --
	cycle;

\path[fill=fillColor] (250.47,235.02) --
	(252.96,237.51) --
	(255.46,235.02) --
	(252.96,232.52) --
	cycle;

\path[fill=fillColor] (275.23,234.67) --
	(277.73,237.17) --
	(280.23,234.67) --
	(277.73,232.18) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.36,228.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13,228.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,228.55) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20,227.49) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97,227.17) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.74,226.90) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.51,227.39) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (279.28,227.18) circle (  2.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56,226.10) -- (311.02,226.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 39.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 85.13) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.11) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.09) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,223.07) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 42.18) --
	( 38.56, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 88.16) --
	( 38.56, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.14) --
	( 38.56,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.12) --
	( 38.56,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,226.10) --
	( 38.56,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 27.94) --
	( 50.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 27.94) --
	(100.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 27.94) --
	(150.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 27.94) --
	(199.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 27.94) --
	(249.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 27.94) --
	(298.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.94, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.48, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.02, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.55, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.09, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.63, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (174.79,  7.64) {$\varrho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Empirical Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.02, 80.27) rectangle (377.53,234.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,219.85) {CItype};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,207.97) {($\tau=0$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,186.95) rectangle (341.97,201.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,194.17) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,172.49) rectangle (341.97,186.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,183.60) --
	(338.11,177.78) --
	(331.38,177.78) --
	(334.74,183.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,158.04) rectangle (341.97,172.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,161.38) --
	(338.11,167.21) --
	(331.38,167.21) --
	(334.74,161.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,143.59) rectangle (341.97,158.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) rectangle (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) -- (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,153.31) -- (337.24,148.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,129.13) rectangle (341.97,143.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,133.86) -- (337.24,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,138.86) -- (337.24,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,136.36) -- (338.28,136.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,132.83) -- (334.74,139.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,114.68) rectangle (341.97,129.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (334.74,125.79) --
	(338.11,119.96) --
	(331.38,119.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,100.22) rectangle (341.97,114.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.25,107.45) --
	(334.74,109.95) --
	(337.24,107.45) --
	(334.74,104.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52, 85.77) rectangle (341.97,100.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.74, 93.00) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,191.14) {HC3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,176.69) {HC4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,162.24) {HOVz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,147.78) {HS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,133.33) {KH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,118.87) {WBS1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,104.42) {WBS2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47, 89.97) {WBS3};
\end{scope}
\end{tikzpicture}


==> Grafiken/normal_16.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-02 11:11:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(311.02, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,111.15) --
	(311.02,111.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,157.13) --
	(311.02,157.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,203.11) --
	(311.02,203.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,249.09) --
	(311.02,249.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.25, 30.69) --
	(125.25,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.79, 30.69) --
	(174.79,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.32, 30.69) --
	(224.32,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.86, 30.69) --
	(273.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 42.18) --
	(311.02, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 88.16) --
	(311.02, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.14) --
	(311.02,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.12) --
	(311.02,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,226.10) --
	(311.02,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(311.02,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 30.69) --
	( 50.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 30.69) --
	(100.48,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 30.69) --
	(150.02,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 30.69) --
	(199.55,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 30.69) --
	(249.09,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 30.69) --
	(298.63,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 70.29,231.61) --
	(119.83,233.06) --
	(169.37,236.18) --
	(194.14,240.21) --
	(218.91,238.68) --
	(243.67,173.30) --
	(254.14,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.84,225.41) --
	(121.38,226.76) --
	(170.92,230.22) --
	(195.68,234.59) --
	(220.45,232.47) --
	(245.22,162.40) --
	(254.73,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.39,221.47) --
	(122.93,216.41) --
	(172.46,199.95) --
	(197.23,186.02) --
	(222.00,179.48) --
	(246.77,196.56) --
	(271.54, 53.34);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.93,160.44) --
	(124.47,159.66) --
	(174.01,156.31) --
	(198.78,156.48) --
	(223.55,147.85) --
	(248.32, 67.70) --
	(252.63,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.71,224.64) --
	( 76.48,224.23) --
	(126.02,224.76) --
	(175.56,228.61) --
	(200.33,233.35) --
	(225.10,231.40) --
	(249.87,161.63) --
	(259.31,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 53.26,213.85) --
	( 78.03,213.54) --
	(127.57,214.69) --
	(177.11,219.24) --
	(201.88,224.51) --
	(226.65,222.35) --
	(251.42,147.04) --
	(259.77,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.81,234.82) --
	( 79.58,233.99) --
	(129.12,235.12) --
	(178.66,238.79) --
	(203.43,242.76) --
	(228.19,241.05) --
	(252.96,177.19) --
	(263.90,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 56.36,226.78) --
	( 81.13,226.22) --
	(130.67,227.71) --
	(180.20,231.21) --
	(204.97,235.99) --
	(229.74,234.52) --
	(254.51,165.57) --
	(264.38,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,231.61) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,233.06) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37,236.18) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.14,240.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.91,238.68) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.67,173.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,229.29) --
	( 75.20,223.46) --
	( 68.47,223.46) --
	( 71.84,229.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38,230.64) --
	(124.74,224.81) --
	(118.01,224.81) --
	(121.38,230.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.92,234.11) --
	(174.28,228.28) --
	(167.55,228.28) --
	(170.92,234.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68,238.48) --
	(199.05,232.65) --
	(192.32,232.65) --
	(195.68,238.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.45,236.35) --
	(223.82,230.53) --
	(217.09,230.53) --
	(220.45,236.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.22,166.29) --
	(248.59,160.46) --
	(241.86,160.46) --
	(245.22,166.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,217.59) --
	( 76.75,223.41) --
	( 70.02,223.41) --
	( 73.39,217.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.93,212.53) --
	(126.29,218.35) --
	(119.56,218.35) --
	(122.93,212.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,196.07) --
	(175.83,201.89) --
	(169.10,201.89) --
	(172.46,196.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23,182.13) --
	(200.60,187.96) --
	(193.87,187.96) --
	(197.23,182.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.00,175.60) --
	(225.37,181.42) --
	(218.64,181.42) --
	(222.00,175.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.77,192.67) --
	(250.13,198.50) --
	(243.41,198.50) --
	(246.77,192.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.54, 49.45) --
	(274.90, 55.28) --
	(268.18, 55.28) --
	(271.54, 49.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,157.95) rectangle ( 77.43,162.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,157.95) -- ( 77.43,162.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,162.94) -- ( 77.43,157.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,157.16) rectangle (126.97,162.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,157.16) -- (126.97,162.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,162.16) -- (126.97,157.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,153.81) rectangle (176.51,158.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,153.81) -- (176.51,158.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51,158.80) -- (176.51,153.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,153.98) rectangle (201.28,158.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,153.98) -- (201.28,158.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.28,158.98) -- (201.28,153.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,145.36) rectangle (226.05,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,145.36) -- (226.05,150.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.05,150.35) -- (226.05,145.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 65.20) rectangle (250.82, 70.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 65.20) -- (250.82, 70.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.82, 70.20) -- (250.82, 65.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,222.14) -- ( 54.21,227.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,227.14) -- ( 54.21,222.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,224.64) -- ( 55.25,224.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71,221.11) -- ( 51.71,228.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,221.73) -- ( 78.98,226.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,226.73) -- ( 78.98,221.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,224.23) -- ( 80.02,224.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.48,220.70) -- ( 76.48,227.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,222.26) -- (128.52,227.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,227.26) -- (128.52,222.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.49,224.76) -- (129.55,224.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,221.23) -- (126.02,228.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,226.12) -- (178.06,231.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,231.11) -- (178.06,226.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03,228.61) -- (179.09,228.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,225.08) -- (175.56,232.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,230.85) -- (202.83,235.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83,235.85) -- (202.83,230.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.80,233.35) -- (203.86,233.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.33,229.82) -- (200.33,236.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,228.90) -- (227.60,233.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.60,233.90) -- (227.60,228.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.57,231.40) -- (228.63,231.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (225.10,227.87) -- (225.10,234.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37,159.13) -- (252.36,164.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.37,164.13) -- (252.36,159.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.34,161.63) -- (253.40,161.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.87,158.10) -- (249.87,165.16);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.26,217.73) --
	( 56.63,211.90) --
	( 49.90,211.90) --
	cycle;

\path[fill=fillColor] ( 78.03,217.43) --
	( 81.39,211.60) --
	( 74.67,211.60) --
	cycle;

\path[fill=fillColor] (127.57,218.58) --
	(130.93,212.75) --
	(124.21,212.75) --
	cycle;

\path[fill=fillColor] (177.11,223.13) --
	(180.47,217.30) --
	(173.74,217.30) --
	cycle;

\path[fill=fillColor] (201.88,228.40) --
	(205.24,222.57) --
	(198.51,222.57) --
	cycle;

\path[fill=fillColor] (226.65,226.24) --
	(230.01,220.41) --
	(223.28,220.41) --
	cycle;

\path[fill=fillColor] (251.42,150.92) --
	(254.78,145.09) --
	(248.05,145.09) --
	cycle;

\path[fill=fillColor] ( 52.31,234.82) --
	( 54.81,237.32) --
	( 57.31,234.82) --
	( 54.81,232.32) --
	cycle;

\path[fill=fillColor] ( 77.08,233.99) --
	( 79.58,236.49) --
	( 82.08,233.99) --
	( 79.58,231.50) --
	cycle;

\path[fill=fillColor] (126.62,235.12) --
	(129.12,237.61) --
	(131.62,235.12) --
	(129.12,232.62) --
	cycle;

\path[fill=fillColor] (176.16,238.79) --
	(178.66,241.29) --
	(181.15,238.79) --
	(178.66,236.30) --
	cycle;

\path[fill=fillColor] (200.93,242.76) --
	(203.43,245.26) --
	(205.92,242.76) --
	(203.43,240.26) --
	cycle;

\path[fill=fillColor] (225.70,241.05) --
	(228.19,243.55) --
	(230.69,241.05) --
	(228.19,238.55) --
	cycle;

\path[fill=fillColor] (250.47,177.19) --
	(252.96,179.69) --
	(255.46,177.19) --
	(252.96,174.69) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.36,226.78) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13,226.22) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,227.71) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20,231.21) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97,235.99) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (229.74,234.52) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (254.51,165.57) circle (  2.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56,226.10) -- (311.02,226.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 39.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 85.13) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.11) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.09) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,223.07) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 42.18) --
	( 38.56, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 88.16) --
	( 38.56, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.14) --
	( 38.56,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.12) --
	( 38.56,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,226.10) --
	( 38.56,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 27.94) --
	( 50.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 27.94) --
	(100.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 27.94) --
	(150.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 27.94) --
	(199.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 27.94) --
	(249.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 27.94) --
	(298.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.94, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.48, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.02, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.55, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.09, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.63, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (174.79,  7.64) {$\varrho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Empirical Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.02, 80.27) rectangle (377.53,234.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,219.85) {CItype};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,207.97) {($\tau=.16$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,186.95) rectangle (341.97,201.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,194.17) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,172.49) rectangle (341.97,186.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,183.60) --
	(338.11,177.78) --
	(331.38,177.78) --
	(334.74,183.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,158.04) rectangle (341.97,172.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,161.38) --
	(338.11,167.21) --
	(331.38,167.21) --
	(334.74,161.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,143.59) rectangle (341.97,158.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) rectangle (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) -- (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,153.31) -- (337.24,148.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,129.13) rectangle (341.97,143.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,133.86) -- (337.24,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,138.86) -- (337.24,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,136.36) -- (338.28,136.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,132.83) -- (334.74,139.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,114.68) rectangle (341.97,129.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (334.74,125.79) --
	(338.11,119.96) --
	(331.38,119.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,100.22) rectangle (341.97,114.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.25,107.45) --
	(334.74,109.95) --
	(337.24,107.45) --
	(334.74,104.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52, 85.77) rectangle (341.97,100.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.74, 93.00) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,191.14) {HC3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,176.69) {HC4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,162.24) {HOVz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,147.78) {HS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,133.33) {KH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,118.87) {WBS1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,104.42) {WBS2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47, 89.97) {WBS3};
\end{scope}
\end{tikzpicture}


==> Grafiken/normal_4.tex <==
% Created by tikzDevice version 0.12.3 on 2020-09-02 11:11:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (383.03,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (383.03,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (311.02,283.58);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(311.02, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,111.15) --
	(311.02,111.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,157.13) --
	(311.02,157.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,203.11) --
	(311.02,203.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,249.09) --
	(311.02,249.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 75.71, 30.69) --
	( 75.71,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (125.25, 30.69) --
	(125.25,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (174.79, 30.69) --
	(174.79,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (224.32, 30.69) --
	(224.32,283.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] (273.86, 30.69) --
	(273.86,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 42.18) --
	(311.02, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 88.16) --
	(311.02, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.14) --
	(311.02,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.12) --
	(311.02,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,226.10) --
	(311.02,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,272.08) --
	(311.02,272.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 30.69) --
	( 50.94,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 30.69) --
	(100.48,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 30.69) --
	(150.02,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 30.69) --
	(199.55,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 30.69) --
	(249.09,283.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 30.69) --
	(298.63,283.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round] ( 70.29,235.38) --
	(119.83,230.58) --
	(169.37,172.70) --
	(194.14, 67.73) --
	(202.83,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt ,line join=round] ( 71.84,228.99) --
	(121.38,223.18) --
	(170.92,161.46) --
	(195.68, 51.81) --
	(202.13,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 2pt ,line join=round] ( 73.39,202.48) --
	(122.93,200.81) --
	(172.46,197.14) --
	(197.23,176.23) --
	(222.00,101.82) --
	(233.50,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round] ( 74.93,152.24) --
	(124.47,140.63) --
	(174.01, 59.72) --
	(186.62,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round] ( 51.71,229.11) --
	( 76.48,227.95) --
	(126.02,222.43) --
	(175.56,160.88) --
	(200.33, 51.14) --
	(206.69,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round] ( 53.26,219.94) --
	( 78.03,218.85) --
	(127.57,212.81) --
	(177.11,147.70) --
	(201.88, 32.76) --
	(205.83,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 7pt off 3pt ,line join=round] ( 54.81,239.67) --
	( 79.58,238.83) --
	(129.12,233.96) --
	(178.66,177.33) --
	(203.43, 74.31) --
	(213.17,  0.00);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round] ( 56.36,232.38) --
	( 81.13,231.48) --
	(130.67,226.26) --
	(180.20,165.30) --
	(204.97, 57.68) --
	(212.26,  0.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 70.29,235.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.83,230.58) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.37,172.70) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.14, 67.73) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.84,232.88) --
	( 75.20,227.05) --
	( 68.47,227.05) --
	( 71.84,232.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.38,227.06) --
	(124.74,221.24) --
	(118.01,221.24) --
	(121.38,227.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.92,165.34) --
	(174.28,159.51) --
	(167.55,159.51) --
	(170.92,165.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.68, 55.69) --
	(199.05, 49.87) --
	(192.32, 49.87) --
	(195.68, 55.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.39,198.60) --
	( 76.75,204.42) --
	( 70.02,204.42) --
	( 73.39,198.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.93,196.92) --
	(126.29,202.75) --
	(119.56,202.75) --
	(122.93,196.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.46,193.25) --
	(175.83,199.08) --
	(169.10,199.08) --
	(172.46,193.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.23,172.35) --
	(200.60,178.18) --
	(193.87,178.18) --
	(197.23,172.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (222.00, 97.93) --
	(225.37,103.76) --
	(218.64,103.76) --
	(222.00, 97.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,149.74) rectangle ( 77.43,154.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,149.74) -- ( 77.43,154.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.44,154.74) -- ( 77.43,149.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,138.13) rectangle (126.97,143.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,138.13) -- (126.97,143.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.98,143.12) -- (126.97,138.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51, 57.22) rectangle (176.51, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51, 57.22) -- (176.51, 62.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.51, 62.22) -- (176.51, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,226.61) -- ( 54.21,231.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.22,231.61) -- ( 54.21,226.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 48.18,229.11) -- ( 55.25,229.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 51.71,225.58) -- ( 51.71,232.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,225.45) -- ( 78.98,230.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.99,230.45) -- ( 78.98,225.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.95,227.95) -- ( 80.02,227.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 76.48,224.42) -- ( 76.48,231.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,219.93) -- (128.52,224.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.52,224.92) -- (128.52,219.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (122.49,222.43) -- (129.55,222.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.02,218.89) -- (126.02,225.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,158.38) -- (178.06,163.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.06,163.37) -- (178.06,158.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.03,160.88) -- (179.09,160.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.56,157.34) -- (175.56,164.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 48.64) -- (202.83, 53.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.83, 53.64) -- (202.83, 48.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.80, 51.14) -- (203.86, 51.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.33, 47.61) -- (200.33, 54.67);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 53.26,223.83) --
	( 56.63,218.00) --
	( 49.90,218.00) --
	cycle;

\path[fill=fillColor] ( 78.03,222.73) --
	( 81.39,216.91) --
	( 74.67,216.91) --
	cycle;

\path[fill=fillColor] (127.57,216.69) --
	(130.93,210.86) --
	(124.21,210.86) --
	cycle;

\path[fill=fillColor] (177.11,151.58) --
	(180.47,145.76) --
	(173.74,145.76) --
	cycle;

\path[fill=fillColor] (201.88, 36.65) --
	(205.24, 30.82) --
	(198.51, 30.82) --
	cycle;

\path[fill=fillColor] ( 52.31,239.67) --
	( 54.81,242.17) --
	( 57.31,239.67) --
	( 54.81,237.17) --
	cycle;

\path[fill=fillColor] ( 77.08,238.83) --
	( 79.58,241.33) --
	( 82.08,238.83) --
	( 79.58,236.33) --
	cycle;

\path[fill=fillColor] (126.62,233.96) --
	(129.12,236.46) --
	(131.62,233.96) --
	(129.12,231.46) --
	cycle;

\path[fill=fillColor] (176.16,177.33) --
	(178.66,179.83) --
	(181.15,177.33) --
	(178.66,174.83) --
	cycle;

\path[fill=fillColor] (200.93, 74.31) --
	(203.43, 76.81) --
	(205.92, 74.31) --
	(203.43, 71.81) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 56.36,232.38) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.13,231.48) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.67,226.26) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.20,165.30) circle (  2.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (204.97, 57.68) circle (  2.50);

\path[draw=drawColor,line width= 0.9pt,dash pattern=on 4pt off 4pt ,line join=round] ( 38.56,226.10) -- (311.02,226.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 39.15) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 85.13) {0.80};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.11) {0.85};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.09) {0.90};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,223.07) {0.95};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,269.05) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 42.18) --
	( 38.56, 42.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 88.16) --
	( 38.56, 88.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.14) --
	( 38.56,134.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.12) --
	( 38.56,180.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,226.10) --
	( 38.56,226.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,272.08) --
	( 38.56,272.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.94, 27.94) --
	( 50.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.48, 27.94) --
	(100.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 27.94) --
	(150.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (199.55, 27.94) --
	(199.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.09, 27.94) --
	(249.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.63, 27.94) --
	(298.63, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.94, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.48, 19.68) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.02, 19.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.55, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.09, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.63, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (174.79,  7.64) {$\varrho$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,157.13) {Empirical Coverage};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (322.02, 80.27) rectangle (377.53,234.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,219.85) {CItype};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (327.52,207.97) {($\tau=.4$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,186.95) rectangle (341.97,201.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,194.17) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,172.49) rectangle (341.97,186.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,183.60) --
	(338.11,177.78) --
	(331.38,177.78) --
	(334.74,183.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,158.04) rectangle (341.97,172.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,161.38) --
	(338.11,167.21) --
	(331.38,167.21) --
	(334.74,161.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,143.59) rectangle (341.97,158.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) rectangle (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,148.32) -- (337.24,153.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,153.31) -- (337.24,148.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,129.13) rectangle (341.97,143.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,133.86) -- (337.24,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.25,138.86) -- (337.24,133.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.21,136.36) -- (338.28,136.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,132.83) -- (334.74,139.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,114.68) rectangle (341.97,129.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (334.74,125.79) --
	(338.11,119.96) --
	(331.38,119.96) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52,100.22) rectangle (341.97,114.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (332.25,107.45) --
	(334.74,109.95) --
	(337.24,107.45) --
	(334.74,104.95) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (327.52, 85.77) rectangle (341.97,100.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (334.74, 93.00) circle (  2.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,191.14) {HC3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,176.69) {HC4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,162.24) {HOVz};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,147.78) {HS};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,133.33) {KH};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,118.87) {WBS1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47,104.42) {WBS2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (383.03,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (347.47, 89.97) {WBS3};
\end{scope}
\end{tikzpicture}

